The Five Distance Theorem For An Arbitrary Norm

The three gap theorem states that the points of the Kronecker sequence $\alpha,2\alpha,\ldots,N\alpha$, considered modulo one, divide the circle into intervals of at most three distinct lengths. In a two-dimensional nearest-neighbour analogue, Haynes and Marklof proved that the Kronecker sequence modulo an arbitrary unimodular lattice determines at most five distinct nearest-neighbour distances in the Euclidean norm, and that this bound is sharp. Dettmann subsequently constructed examples attaining five distinct distances for every $\ell_p$-norm, $1\leq p\leq\infty$. We prove the corresponding upper bound for every norm on $\mathbb R^2$: for every full-rank lattice $L$, every $\alpha\in\mathbb R^2$, and every $N\in\mathbb N$, the number of distinct nearest-neighbour distances is at most five. For every norm, this bound is attained for some $L$ and $\alpha$. For strictly convex norms, the proof extends the lattice-theoretic argument of Haynes and Marklof by replacing the Euclidean angular estimates with a cone lemma based on a proper Brass angular measure. The result for arbitrary norms is then obtained by a strictly convex perturbation and a limiting argument.

==> cone_lemma_pic.tex <==
\begin{tikzpicture}[
    scale=2.1,
    point/.style={fill=cyan!20!black},
    every node/.append style={text=cyan!20!black}
]

    \coordinate (O) at (0,0);
    \def\rsmall{1.2}
    \def\rbig{2.4}
    \def\angle{138}

    % Необходимые координаты
    \coordinate (C) at (\rsmall,0);
    \coordinate (y) at (2.2,0);

    \coordinate (B) at (\angle:\rsmall);
    \coordinate (z) at (\angle:\rbig);

    \coordinate (x) at (62:\rsmall);
    \coordinate (A) at ($(y)+(z)-(O)$);

    % Вычисление положения точки D
    \path
        let
            \p1 = ($(C)-(O)$),
            \p2 = ($(y)-(C)$)
        in
            \pgfextra{
                \pgfmathsetmacro{\tempRatio}{
                    veclen(\x1,\y1) /
                    (veclen(\x1,\y1) + veclen(\x2,\y2))
                }
                \global\let\divisionRatio\tempRatio
            };

    \coordinate (D) at ($(O)!\divisionRatio!(A)$);

    % Концентрические окружности
    \draw[cyan!50!black, very thick]
        (O) circle (\rsmall);

    \draw[magenta!40!black, very thick, dashed]
        (O) circle (\rbig);

    % Лучи
    \draw[cyan!40!black, thick]
        (O) -- (3.2,0);

    \draw[cyan!40!black, thick]
        (O) -- (\angle:3.8);

    % Дополнительные линии
    \draw[dashed, magenta!60!black]
        (A) -- (z);

    \draw[dashed, magenta!60!black]
        (A) -- (y)
        node[midway, above, magenta!30!black] {$\boldsymbol{z}$};

    \draw[dashed, thick, cyan!40!black]
        (O) -- (A);

    \draw[cyan!40!black, thick]
        (O) -- (x);

    \draw[magenta!60!black, very thick]
        (A) -- (x);

    \draw[magenta!60!black, very thick]
        (C) -- (D)
        node[midway, below left, inner sep=1pt, magenta!30!black]
        {$\boldsymbol{\frac{r}{s}z}$};

    \draw[
        magenta!60!black,
        very thick,
        line join=round
    ]
        (C) -- (D) -- (A) -- cycle;

    % Полупрозрачная заливка треугольника
    \fill[
        magenta!60!black,
        fill opacity=0.2,
        rounded corners=2pt
    ]
        (C) -- (D) -- (A) -- cycle;

    % Все точки и подписи — на переднем плане
    \fill[point] (C) circle (0.7pt)
        node[below right] {$\boldsymbol{\frac{r}{s}y}$};

    \fill[point] (y) circle (0.7pt)
        node[below] {$\boldsymbol{y}$};

    \fill[point] (x) circle (0.7pt)
        node[below, cyan!15!black, inner sep=6pt] {$\boldsymbol{x}$};

    \fill[point] (B) circle (0.7pt)
        node[left] {$\boldsymbol{\frac{r}{t}z}$};

    \fill[point] (z) circle (0.7pt)
        node[below, inner sep=6pt] {$\boldsymbol{z}$};

    \fill[point] (O) circle (0.7pt)
        node[below right] {$\boldsymbol{O}$};

    \fill[point] (A) circle (0.7pt)
        node[right, inner sep=6pt] {$\boldsymbol{A}$};

    \fill[point] (D) circle (0.7pt)
        node[left] {$\boldsymbol{\frac{r}{s}A}$};

\end{tikzpicture}

==> monotonicity_lemma_pic.tex <==
\begin{tikzpicture}[
    scale=1.7,
    point/.style={
        circle,
        fill=cyan!30!black,
        inner sep=1.1pt
    },
    every node/.append style={
        text=cyan!30!black
    }
]

    \def\radius{1.2}

    % Координаты центров и точек
    \coordinate (O1) at (-2,0);
    \coordinate (O2) at (2,0);

    \coordinate (A1) at (-4.3,0);
    \coordinate (A2) at (-0.3,0);

    \coordinate (C1) at ($(O1)+(55:\radius)$);
    \coordinate (B1) at ($(O1)+(120:\radius)$);

    \coordinate (B2) at ($(O2)+(160:\radius)$);
    \coordinate (C2) at ($(O2)+(100:\radius)$);

    % Невидимые линии для нахождения P1
    \path[name path=lineA1C1] (A1) -- (C1);
    \path[name path=lineO1B1] (O1) -- (B1);

    \path[
        name intersections={of=lineA1C1 and lineO1B1, by=P1}
    ];

    % Невидимые продолжения для нахождения P2
    \path[name path=lineA2C2]
        ($(A2)!-1.5!(C2)$) --
        ($(A2)!1.5!(C2)$);

    \path[name path=lineO2B2]
        ($(O2)!-1.5!(B2)$) --
        ($(O2)!1.5!(B2)$);

    \path[
        name intersections={of=lineA2C2 and lineO2B2, by=P2}
    ];

    % Лучи
    \draw[very thick, magenta!50!black]
        (A1) -- (O1);
    \draw[very thick, magenta!50!black]
        (A2) -- (O2);

    % Окружности
    \draw[very thick, magenta!50!black]
        (O1) circle (\radius);
    \draw[very thick, magenta!50!black]
        (O2) circle (\radius);

    % Отрезки первого чертежа
    \draw[very thick, cyan!60!black]
        (A1) -- (B1);
    \draw[very thick, cyan!60!black]
        (A1) -- (C1);
    \draw[very thick, magenta!50!black]
        (O1) -- (B1);
    \draw[very thick, magenta!50!black]
        (O1) -- (C1);

    % Отрезки второго чертежа
    \draw[very thick, cyan!60!black]
        (A2) -- (B2);
    \draw[very thick, cyan!60!black]
        (A2) -- (C2);
    \draw[very thick, magenta!50!black]
        (O2) -- (P2);
    \draw[very thick, magenta!50!black]
        (O2) -- (C2);

    % Все точки рисуются последними — поверх линий
    \node[point, label=below:$O$] at (O1) {};
    \node[point, label=below:$O$] at (O2) {};

    \node[point, label=below:$a$] at (A1) {};
    \node[point, label=below:$a$] at (A2) {};

    \node[point, label=above right:$c$] at (C1) {};
    \node[point, label=above left:$b$] at (B1) {};

    \node[point] at (B2) {};
    \node[right, xshift=3pt, yshift=3pt] at (B2) {$b$};

    \node[point, label=below right:$c$] at (C2) {};

    \node[point, label=above right:$p$] at (P1) {};
    \node[point, label=above:$p$] at (P2) {};

\end{tikzpicture} 

==> sharpness-directions_pic.tex <==
\begin{tikzpicture}[
    scale=1.1,
    axis/.style={cyan!45!black, very thick},
    figure/.style={magenta!55!black, very thick},
    point/.style={fill=cyan!30!black},
    every node/.append style={text=cyan!30!black}
]

    % эллипс
    \begin{scope}[xshift=-3.5cm]

% Решётка
\begin{scope}
    \clip (-3,-2.3) rectangle (3,2.3);

    \begin{scope}[rotate=28]
        % Прямые, параллельные a
        \foreach \n in {-3,...,3} {
            \draw[cyan!35!black, thin, opacity=.55]
                ({-3*2.0*cos(20)+\n*2.0*cos(120)},
                 {-3*1.2*sin(20)+\n*1.2*sin(120)})
                --
                ({3*2.0*cos(20)+\n*2.0*cos(120)},
                 {3*1.2*sin(20)+\n*1.2*sin(120)});
        }

        % Прямые, параллельные b
        \foreach \m in {-3,...,3} {
            \draw[cyan!35!black, thin, opacity=.55]
                ({\m*2.0*cos(20)-3*2.0*cos(120)},
                 {\m*1.2*sin(20)-3*1.2*sin(120)})
                --
                ({\m*2.0*cos(20)+3*2.0*cos(120)},
                 {\m*1.2*sin(20)+3*1.2*sin(120)});
        }

        % Узлы решётки
        \foreach \m in {-3,...,3} {
            \foreach \n in {-3,...,3} {
                \fill[cyan!45!black]
                    ({\m*2.0*cos(20)+\n*2.0*cos(120)},
                     {\m*1.2*sin(20)+\n*1.2*sin(120)})
                    circle (0.55pt);
            }
        }
    \end{scope}
\end{scope}

        \draw[axis] (-3,0) -- (3,0);
        \draw[axis] (0,-2.3) -- (0,2.3);

        \draw[figure, rotate=28]
    (0,0) ellipse [x radius=2.0, y radius=1.2];

\begin{scope}
    \clip (-3,-2.3) rectangle (3,2.3);

    \begin{scope}[rotate=28]

        % Касательная в a
        \draw[dashed, thick, magenta!55!black]
            ({2.0*cos(20)-8*2.0*sin(20)},
             {1.2*sin(20)+8*1.2*cos(20)})
            --
            ({2.0*cos(20)+8*2.0*sin(20)},
             {1.2*sin(20)-8*1.2*cos(20)});

        % Касательная в b
        \draw[dashed, thick, magenta!55!black]
            ({2.0*cos(120)-8*2.0*sin(120)},
             {1.2*sin(120)+8*1.2*cos(120)})
            --
            ({2.0*cos(120)+8*2.0*sin(120)},
             {1.2*sin(120)-8*1.2*cos(120)});

    \end{scope}
\end{scope}

% Подписи касательных
\node[below, text=magenta!55!black] at (2.3,1.3)
    {$\varphi_a$};

\node[left, text=magenta!55!black] at (-0.8,1.2)
    {$\varphi_b$};

% точки на эллипсе
\begin{scope}[rotate=28]
    \coordinate (A1)  at ({2.0*cos(20)},  {1.2*sin(20)});
    \coordinate (B1)  at ({2.0*cos(120)}, {1.2*sin(120)});
    \coordinate (-A1) at ({2.0*cos(200)}, {1.2*sin(200)});
    \coordinate (-B1) at ({2.0*cos(300)}, {1.2*sin(300)});
\end{scope}


\fill[point] (0,0) circle (1.4pt)
    node[below right] {$O$};
\fill[point] (A1)  circle (1.4pt) node[above right] {$a$};
\fill[point] (B1)  circle (1.4pt) node[above left]  {$b$};
\fill[point] (-A1) circle (1.4pt) node[below left]  {$-a$};
\fill[point] (-B1) circle (1.4pt) node[below right] {$-b$};
\end{scope}


    % квадрат
    \begin{scope}[xshift=3.5cm]

% Решётка
\begin{scope}
    \clip (-3,-2.3) rectangle (3,2.3);

    % Прямые, параллельные a
    \foreach \n in {-3,...,3} {
        \draw[cyan!35!black, thin, opacity=.55]
            ({-3*1.44+\n*(-0.36)},
             {-3*0.36+\n*1.44})
            --
            ({3*1.44+\n*(-0.36)},
             {3*0.36+\n*1.44});
    }

    % Прямые, параллельные b
    \foreach \m in {-3,...,3} {
        \draw[cyan!35!black, thin, opacity=.55]
            ({\m*1.44-3*(-0.36)},
             {\m*0.36-3*1.44})
            --
            ({\m*1.44+3*(-0.36)},
             {\m*0.36+3*1.44});
    }

    % Узлы решётки
    \foreach \m in {-3,...,3} {
        \foreach \n in {-3,...,3} {
            \fill[cyan!45!black]
                ({\m*1.44+\n*(-0.36)},
                 {\m*0.36+\n*1.44})
                circle (0.55pt);
        }
    }
\end{scope}


        \draw[axis] (-3,0) -- (3,0);
        \draw[axis] (0,-2.3) -- (0,2.3);

        \draw[figure]
    (-1.44,-1.44) rectangle (1.44,1.44);

\coordinate (A)  at (1.44,0.36);
\coordinate (B)  at (-0.36,1.44);
\coordinate (-A) at (-1.44,-0.36);
\coordinate (-B) at (0.36,-1.44);

% Касательная в точке a
\draw[dashed, thick, magenta!55!black]
    (1.44,1.44) -- (1.44,2.3);

\draw[dashed, thick, magenta!55!black]
    (1.44,-1.44) -- (1.44,-2.3);

% Касательная в точке b
\draw[dashed, thick, magenta!55!black]
    (-1.44,1.44) -- (-3,1.44);

\draw[dashed, thick, magenta!55!black]
    (1.44,1.44) -- (3,1.44);

% Подписи касательных
\node[below, text=magenta!55!black] at (1.7,-1.7)
    {$\varphi_a$};

\node[left, text=magenta!55!black] at (-1.9,1.65)
    {$\varphi_b$};

    \fill[point] (0,0) circle (1.4pt)
    node[below right] {$O$};
    \fill[point] (A)  circle (1.4pt) node[right] {$a$};
    \fill[point] (B) circle 
    (1.4pt) node[above] {$b$};
    \fill[point] (-A) circle (1.4pt) node[left]  {$-a$};
    \fill[point] (-B) circle (1.4pt) node[below] {$-b$};
    \end{scope}

\end{tikzpicture}

